HerA Scheme: Secure Distributed Matrix Multiplication via Hermitian Codes

We consider the problem of secure distributed matrix multiplication (SDMM), where a user has two matrices and wishes to compute their product with the help of $N$ honest but curious servers under the security constraint that any information about either $A$ or $B$ is not leaked to any server. This paper presents a \emph{new scheme} that considers the inner product partition for matrices $A$ and $B$. Our central technique relies on encoding matrices $A$ and $B$ in a Hermitian code and its dual code, respectively. We present the Hermitian Algebraic (HerA) scheme, which employs Hermitian codes and characterizes the partitioning and security capacities given entries of matrices belonging to a finite field with $q^2$ elements. We showcase that this scheme performs the secure distributed matrix multiplication in a significantly smaller finite field and expands security allowances compared to the existing results in the literature.

==> tikz/SDMM.tex <==
\resizebox{7.5cm}{!}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}
\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {\small User}; 


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) {\small $A$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small $B$};



%\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.1 cm, minimum width = 0.45cm, opacity=.5, text opacity=1, left = 0 cm of eq] (a) {\small $X$};%of a1.north west, anchor = north east] (a) 

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white, below = 1.8 cm of m.south west, anchor = north east] (w2) {\scriptsize Server $2$};
\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 0.8 cm of w2] (w1) {\scriptsize Server $1$};
\node[right = 0.1 cm of w2] (d) {$\cdots$};
\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w4) {\scriptsize Server $N-1$};
\node[right = 0.1 cm of w2] (d) {$\cdots$};
\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 0.8 cm of w4] (w3) {\scriptsize Server $N$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11) node[below = 0 of a11, color = bleudefrance] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{A}_1$ \end{varwidth}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{B}_1$ \end{varwidth}};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12) node[below = 0 of a12, color = bleudefrance] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{A}_2$ \end{varwidth}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{B}_2$ \end{varwidth}};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.5 cm of w4.south west, anchor = north west] (a14) node[below = 0 of a14, color = bleudefrance] { \tiny $\Tilde{A}_{N-1}$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b14) node[below = 0 of b14.south west, anchor = north west, color = green!50!black] { \tiny $\Tilde{B}_{N-1}$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13) node[below = 0 of a13, color = bleudefrance] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{A}_N$ \end{varwidth}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] {\begin{varwidth}{0.6cm} \centering \tiny $\Tilde{B}_N$ \end{varwidth}};

\path
(w1.north) edge (m)
(w2) edge  (m)
(w4) edge (m)
(w3.north) edge  (m);


\end{tikzpicture}
}

==> tikz/a_and_b.tex <==
\resizebox{8cm}{!}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 3 cm, minimum width = 3cm, opacity=.5, text opacity=1] (a) at (0,0) { $A$};

\node[] (dim_a) at (2,-1.5) { $a \times b$};

\node[] (times) at (3,0) {\LARGE $\times$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 3cm, minimum width = 3cm, opacity=.5, text opacity=1] (b) at (6,0) { $B$};

\node[] (dim_b) at (8,-1.5) { $b \times c$};

\node[] (times) at (9,0) {\LARGE $=$};

\node[rectangle,  draw = black!60, fill = purple!50!black, minimum height = 3cm, minimum width = 3cm, opacity=.5, text opacity=1] (c) at (12,0) { $C$};

\node[] (dim_c) at (14,-1.5) { $a \times c$};




\end{tikzpicture}
}

==> tikz/dft_example.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) { \small \begin{bmatrix}
A_1 & A_2
\end{bmatrix}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small \begin{bmatrix}
B_1 \\  B_2
\end{bmatrix}};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white] (w2) at (-1.3,-3) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 1 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w3) {Server $3$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w3] (w4) {Server $4$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
\uncover<2->{
\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);

%\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(1)$ \end{varwidth}} %

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_1)$ \end{varwidth}} %
node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(0)=$}}
{\color{bleudefrance}$f(\alpha_1)$}};
%node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_2)$ \end{varwidth}} %
node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^5)=$}} 
{\color{bleudefrance}$f(\alpha_2)$}};;


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_3)$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{10})=$}} 
{\color{bleudefrance}$f(\alpha_3)$}};;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);
\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_4)$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{15})=$}} 
{\color{bleudefrance}$f(\alpha_4)$}};;
}





\path<2-3>[<-]
(w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(\alpha_1),g(\alpha_1)$} (m)
[->]
(m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(\alpha_2),g(\alpha_2)$} (w2)
[<-]
(w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha_3),g(\alpha_3)$} (m)
[<-]
(w4.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha_4),g(\alpha_4)$} (m)
;
\path<4->[->, color = magenta]
(w1.north)  edge node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$h(\alpha_1)$} (m)
[<-]
(m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$h(\alpha_2)$} (w2)
[->]
(w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(\alpha_3)$} (m)
[->]
(w4.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(\alpha_4)$} (m)
;
\node<1->[left = 3.5 of m] (v) {$f(x)=A_1+A_2x + Rx^2$};
\node<1->[below = 0 cm of v.south west, anchor = north west] (u)  {$g(x)=B_1+B_2x^{-1}+ S x^{-3}$};
\end{tikzpicture}}

==> tikz/hera_example.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) { \small \begin{bmatrix}
A_1 & A_2
\end{bmatrix}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small \begin{bmatrix}
B_1 \\  B_2
\end{bmatrix}};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white] (w2) at (-1.3,-3) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 1 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w3) {Server $3$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w3] (w4) {Server $4$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
\uncover<2->{
\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);

%\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(1)$ \end{varwidth}} %

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(P_3)$ \end{varwidth}} %
node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(0)=$}}
{\color{bleudefrance}$f(P_3)$}};
%node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(P_6)$ \end{varwidth}} %
node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^5)=$}} 
{\color{bleudefrance}$f(P_6)$}};;


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(P_7)$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{10})=$}} 
{\color{bleudefrance}$f(P_7)$}};;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);
\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small$g(P_8)$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{15})=$}} 
{\color{bleudefrance}$f(P_8)$}};;
}





\path<2-3>[<-]
(w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(P_3),g(P_3)$} (m)
[->]
(m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(P_6),g(P_6)$} (w2)
[<-]
(w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(P_7),g(P_7)$} (m)
[<-]
(w4.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(P_8),g(P_8)$} (m)
;
\path<4->[->, color = magenta]
(w1.north)  edge node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$h(P_3)$} (m)
[<-]
(m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$h(P_6)$} (w2)
[->]
(w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(P_7)$} (m)
[->]
(w4.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(P_8)$} (m)
;
\node<1->[left = 3.5 of m] (v) {};%$f(x)=A_1+A_2x + Rx^2$};
\node<1->[below = 0 cm of v.south west, anchor = north west] (u)  {};%{$g(x)=B_1+B_2x^{-1}+ S x^{-3}$};
\end{tikzpicture}}

==> tikz/hera_example2.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) { \small \begin{bmatrix}
A_1 & A_2
\end{bmatrix}};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small \begin{bmatrix}
B_1 \\  B_2
\end{bmatrix}};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white] (w2) at (-1.3,-3) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 1 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w3) {Server $3$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w3] (w4) {Server $4$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
% \uncover<2->{
% \node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

% \node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);

% %\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(1)$ \end{varwidth}} %

% \node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_1)$ \end{varwidth}} %
% node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(0)=$}}
% {\color{bleudefrance}$f(\alpha_1)$}};
% %node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

% \node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


% \node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_2)$ \end{varwidth}} %
% node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^5)=$}} 
% {\color{bleudefrance}$f(\alpha_2)$}};;


% \node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

% \node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_3)$ \end{varwidth}} %
% node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{10})=$}} 
% {\color{bleudefrance}$f(\alpha_3)$}};;

% \node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);
% \node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha_4)$ \end{varwidth}} %
% node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{15})=$}} 
% {\color{bleudefrance}$f(\alpha_4)$}};;
% }





% \path<2-3>[<-]
% (w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(\alpha_1),g(\alpha_1)$} (m)
% [->]
% (m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(\alpha_2),g(\alpha_2)$} (w2)
% [<-]
% (w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha_3),g(\alpha_3)$} (m)
% [<-]
% (w4.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha_4),g(\alpha_4)$} (m)
% ;
% \path<4->[->, color = magenta]
% (w1.north)  edge node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$h(\alpha_1)$} (m)
% [<-]
% (m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$h(\alpha_2)$} (w2)
% [->]
% (w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(\alpha_3)$} (m)
% [->]
% (w4.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(\alpha_4)$} (m)
% ;
% \node<1->[left = 3.5 of m] (v) {$f(x)=A_1+A_2x + Rx^2$};
% \node<1->[below = 0 cm of v.south west, anchor = north west] (u)  {$g(x)=B_1+B_2x^{-1}+ S x^{-3}$};
\end{tikzpicture}}

==> tikz/phases.tex <==
\begin{tikzpicture}
\tikzset{
myline/.style={-{Latex[length=2mm, width=1.3mm]}},
mynode/.style={pos=.5,fill=white,draw,text width=24mm,align=center,inner sep=1pt}
}

\node[draw] (U1) at (0,0) {\small User};
\node[draw] (S1) at (4,2.1) {\small Server 1};
\node[draw] (S2) at (4,0.7) {\small Server 2};
\node[draw] (S3) at (4,-0.7) {\small Server 3};
\node[draw] (S4) at (4,-2.1) {\small Server 4};
\node[draw] (U2) at (8,0) {\small User};
\coordinate (BL1) at ($(U1 |- S4)+(-0.5,0)$);
\coordinate (TR1) at ($(S1)+(-0.8,0)$);
\coordinate (BL2) at ($(S4)+(0.8,0)$);
\coordinate (TR2) at ($(U2 |- S1)+(0.5,0)$);

\draw[myline] (U1.east) -- (S1.west) node[mynode] {\footnotesize$f(P_{1\delta}), g(P_{1\delta})$};
\draw[myline] (U1.east) -- (S4.west) node[mynode] {\footnotesize$f(P_{\delta\delta^2}), g(P_{\delta\delta^2})$};
\draw[myline] (U1.east) -- (S2.west) node[mynode] {\footnotesize$f(P_{\delta^2\delta}), g(P_{\delta^2\delta})$};
\draw[myline] (U1.east) -- (S3.west) node[mynode] { \footnotesize$f(P_{\delta^2\delta^2}), g(P_{\delta^2\delta^2})$};

\draw[myline] (S1.east) -- (U2.west) node[mynode] {\footnotesize$h(P_{1\delta})$};
\draw[myline] (S2.east) -- (U2.west) node[mynode] {\footnotesize$h(P_{\delta\delta^2})$};
\draw[myline] (S4.east) -- (U2.west) node[mynode] {\footnotesize$h(P_{\delta^2\delta})$};
\draw[myline] (S3.east) -- (U2.west) node[mynode] {\footnotesize$h(P_{\delta^2\delta^2})$};

\draw[dotted] (BL1) rectangle (TR1);
\draw[dotted] (BL2) rectangle (TR2);
\node[above] at ($(BL1)!0.5!(BL1 -| TR1)$) {Upload Phase};
\node[above] at ($(BL2)!0.5!(BL2 -| TR2)$) {Download Phase};
\end{tikzpicture}

==> tikz/repair.tex <==
\resizebox{9cm}{!}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}


\tikzset{cross/.style={cross out,very thick, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={35pt}}


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2 cm, minimum width = 2cm, opacity=.5, text opacity=1] (a) at (0,0) (F1) { \huge$f(\alpha_1)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2 cm, minimum width = 1cm, opacity=.5, text opacity=1] (a) at (-.5,0) (F1) { };

\node[] (server1) at (0,1.5) {\LARGE Server $1$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (3,0) (F2) {\huge $f(\alpha_2)$};

\node[] (server1) at (3,1.5) {\LARGE Server $2$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (6,0) (F3) {\huge $f(\alpha_3)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2cm, minimum width = 1cm, opacity=.5, text opacity=1] (b) at (5.5,0) (F3) {};

\node[] (server1) at (6,1.5) {\LARGE Server $3$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (F4) at (9,0) {\huge $f(\alpha_4)$ };

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2cm, minimum width = 1cm, opacity=.5, text opacity=1] (b) at (8.5,0) { };

\node[] (server1) at (9,1.5) {\LARGE Server $4$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (12,0) {\huge$f(\alpha_5)$};

\node[] (server1) at (12,1.5) {\LARGE Server $5$};


\draw (12,0) node[cross,red] {};


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (15,0) {\huge $\cdots$};



\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (18,0) (Fn) {\huge $f(\alpha_n)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2cm, minimum width = 1cm, opacity=.5, text opacity=1] (b) at (17.5,0) (Fn) {};

\node[] (server1) at (18,1.5) {\LARGE Server $n$};

\uncover<3->{
\node[rectangle,  draw = black!60, fill = green, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (4,-5) (GF5){\huge$f(\alpha_5)$};
}



\path<3->[->]
(F1)  edge[very thick,bend right] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {\large$\tr(f(\alpha_1))$} (GF5)
(F3)  edge[very thick] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {\large$\tr(f(\alpha_3))$} (GF5)
(Fn)  edge[very thick,bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {\large$\tr(f(\alpha_n))$} (GF5)
(F4)  edge[very thick,bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {\large$\tr(f(\alpha_4))$} (GF5);
;

\end{tikzpicture}
}

==> tikz/repair_trace.tex <==
\resizebox{9cm}{!}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}


\tikzset{cross/.style={cross out,very thick, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={35pt}}


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2 cm, minimum width = 2cm, opacity=.5, text opacity=1] (a) at (0,0) (F1) { \huge$f(\alpha_1)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2 cm, minimum width = 2cm, opacity=.5, text opacity=1] (a) at (0,0) (F1) { \huge$f(\alpha_1)$};

\node[] (server1) at (0,1.5) {\LARGE Server $1$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (3,0) (F2) {\huge $f(\alpha_2)$};

\node[] (server1) at (3,1.5) {\LARGE Server $2$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (6,0) (F3) {\huge $f(\alpha_3)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (6,0) (F3) {\huge $f(\alpha_3)$};

\node[] (server1) at (6,1.5) {\LARGE Server $3$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (9,0) {\huge$f(\alpha_4)$ };

\node[] (server1) at (9,1.5) {\LARGE Server $4$};

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (12,0) {\huge$f(\alpha_5)$};

\node[] (server1) at (12,1.5) {\LARGE Server $5$};

\draw<2-> (12,0) node[cross,red] {};


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (15,0) {\huge $\cdots$};



\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (18,0) (Fn) {\huge $f(\alpha_n)$};

\node<3->[rectangle,  draw = black!60, fill = darkturquoise, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (18,0) (Fn) {\huge $f(\alpha_n)$};

\node[] (server1) at (18,1.5) {\LARGE Server $n$};

\uncover<3->{
\node[rectangle,  draw = black!60, fill = green, minimum height = 2cm, minimum width = 2cm, opacity=.5, text opacity=1] (b) at (4,-5) (GF5){\huge$f(\alpha_5)$};
}



\path<3->[->]
(F1)  edge[very thick,bend right] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {} (GF5)
(F3)  edge[very thick] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {} (GF5)
(Fn)  edge[very thick,bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {} (GF5);

\end{tikzpicture}
}

==> tikz/simplest_example.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) {\small $A$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small $B$};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white, below = 2 cm of m] (w2) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 2 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 2 cm of w2] (w3) {Server $3$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
\uncover<3->{
\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(\beta_1)$ \end{varwidth}} %
node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small \uncover<6->{ {\color{magenta}$h(\beta_1)=$}} {\color{bleudefrance}$f(\beta_1)$}};
%node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(\beta_2)$ \end{varwidth}} %
node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small \uncover<6->{ {\color{magenta}$h(\beta_2)=$}} {\color{bleudefrance}$f(\beta_2)$}};;


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\beta_3)$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small \uncover<6->{ {\color{magenta}$h(\beta_3)=$}} {\color{bleudefrance}$f(\beta_3)$}};;

}





\path<3-5>[<-]
(w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(\beta_1),g(\beta_1)$} (m)
[->]
(m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(\beta_2),g(\beta_2)$} (w2)
[<-]
(w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\beta_3),g(\beta_3)$} (m)
;

\path<6->[->, color = magenta]
(w1.north)  edge node[below left = 0 cm and -1cm, near start, sloped, font=\small] {$h(\beta_1)$} (m)
[<-]
(m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$h(\beta_2)$} (w2)
[->]
(w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$h(\beta_3)$} (m)
;

\node[left = 4 of m] (v) {$f(x)=A+Rx$};
\node[below = 0 cm of v.south west, anchor = north west] (u)  {$g(x)=B+Sx$};

\end{tikzpicture}}

==> tikz/simplest_example4.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) {\small $A$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small $B$};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white] (w2) at (-1.3,-3) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 1 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w3) {Server $3$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w3] (w4) {Server $4$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
\uncover<2->{
\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);

%\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(1)$ \end{varwidth}} %

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(0)$ \end{varwidth}} %
node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(0)=$}}
{\color{bleudefrance}$f(0)$}};
%node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^5)$ \end{varwidth}} %
node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^5)=$}} 
{\color{bleudefrance}$f(\alpha^5)$}};;


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^{10})$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{10})=$}} 
{\color{bleudefrance}$f(\alpha^{10})$}};;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);
\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^{15})$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{15})=$}} 
{\color{bleudefrance}$f(\alpha^{15})$}};;
}





\path<2-3>[<-]
(w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(0),g(0)$} (m)
[->]
(m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(\alpha^5),g(\alpha^5)$} (w2)
[<-]
(w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha^{10}),g(\alpha^{10})$} (m)
[<-]
(w4.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha^{15}),g(\alpha^{15})$} (m)
;
\path<4->[->, color = magenta]
(w1.north)  edge node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$\tr(\alpha^{-1}h(0))$} (m)
[<-]
(m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$\tr(\alpha^{-2} h(\alpha^5))$} (w2)
[->]
(w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$\tr(\alpha^{-8} h(\alpha^{10}))$} (m)
[->]
(w4.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$\tr(\alpha^{-4} h(\alpha^{15}))$} (m)
;
\node<1->[left = 3.5 of m] (v) {$f(x)=A+R(x-\alpha)$};
\node<1->[below = 0 cm of v.south west, anchor = north west] (u)  {$g(x)=B+S(x-\alpha)$};
\end{tikzpicture}}

==> tikz/simplest_example_download.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}

\node[rectangle, rounded corners = 3mm, draw = black, minimum height = 0.6cm, fill =white] (m) at (0,0) {{User}}; 

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 1.2 cm, minimum width = 0.5cm, opacity=.5, text opacity=1 ,above right = -0.2 and 0.5 cm of m] (a) {\small $A$};

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 1.2 cm, opacity=.5, text opacity=1 , right = 0.1 cm of a.north east, anchor = north west] (b) {\small $B$};


\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm,  fill = white] (w2) at (-1.3,-3) {Server $2$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, left = 1 cm of w2] (w1) {Server $1$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w2] (w3) {Server $3$};

\node[rectangle, rounded corners = 1mm, draw = black, minimum height = 0.6 cm, minimum width = 1 cm, fill = white, right = 1 cm of w3] (w4) {Server $4$};

% \node[minimum height = 0.45 cm, minimum width = 2cm, opacity=.5, text opacity=1, below = 0.1cm of w1] (a11) { \centering \small \uncover<4->{$h(1)=f(1)g(1)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w2] (a22) { \centering \small \uncover<4->{$h(2)=f(2)g(2)$} };

% \node[minimum height = 0.45 cm, minimum width = 0.6cm, opacity=.5, text opacity=1, below = 0.1cm of w3] (a33) { \centering \small \uncover<4->{$h(3)=f(3)g(3)$} };
{
\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w1.south west, anchor = north west] (a11);

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);

%\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(1)$ \end{varwidth}} %


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a11.north east, anchor = north west] (b11) node[below = 0 of b11, color = green!50!black] (c11) {\begin{varwidth}{0.6cm} \centering \small $g(0)$ \end{varwidth}} %
node[left = -0.2 of c11.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(0)=$}}
{\color{bleudefrance}$f(0)$}};
%node[left = 0.3 of c11.west, anchor = east, color = magenta] { \small ;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w2.south west, anchor = north west] (a12);


\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a12.north east, anchor = north west] (b12) node[below = 0 of b12, color = green!50!black] (c12) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^5)$ \end{varwidth}} %
node[left = -0.2 of c12.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^5)=$}} 
{\color{bleudefrance}$f(\alpha^5)$}};;


\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w3.south west, anchor = north west] (a13);

\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a13.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^{10})$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{10})=$}} 
{\color{bleudefrance}$f(\alpha^{10})$}};;

\node[rectangle,  draw = black!60, fill = bleudefrance, minimum height = 0.3 cm, minimum width = 0.5 cm, opacity=.5, text opacity=1, below right = 0.1 and 0.25 cm of w4.south west, anchor = north west] (a14);
\node[rectangle,  draw = black!60, fill = green!50!black, minimum height = 0.5 cm, minimum width = 0.3 cm, opacity=.5, text opacity=1, right = 0.1 cm of a14.north east, anchor = north west] (b13) node[below = 0 of b13, color = green!50!black] (c13) {\begin{varwidth}{0.6cm} \centering \small $g(\alpha^{15})$ \end{varwidth}} %
node[left = -0.2 of c13.west, anchor = east, color = bleudefrance] { \centering \small %\uncover<4->{ {\color{magenta}$h(\alpha^{15})=$}} 
{\color{bleudefrance}$f(\alpha^{15})$}};;
}





%\path<3->%[<-]
%(w1.north)  edge[bend left] node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$f(0),g(0)$} (m)
%[->]
%(m) edge[bend right] node[right = -0.2cm, below=-0.05cm, midway, sloped, font=\small] {$f(\alpha^5),g(\alpha^5)$} (w2)
%[<-]
%(w3.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha^{10}),g(\alpha^{10})$} (m)
%[<-]
%(w4.north) edge[bend right] node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$f(\alpha^{15}),g(\alpha^{15})$} (m)
%;
\path[->, color = magenta]
(w1.north)  edge node[above left = 0 cm and -1cm, midway, sloped, font=\small] {$\tr(\alpha^{-1}h(0))$} (m)
[<-]
(m) edge node[right = -0.2cm, above=0.05cm, midway, sloped, font=\small] {$\tr(\alpha^{-2} h(\alpha^5))$} (w2)
[->]
(w3.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$\tr(\alpha^{-8} h(\alpha^{10}))$} (m)
[->]
(w4.north) edge node[above right = 0 cm and -0.8cm, midway, sloped, font=\small] {$\tr(\alpha^{-4} h(\alpha^{15}))$} (m)
;
\node[left = 3.5 of m] (v) {$f(x)=A+R(x-\alpha)$};
\node[below = 0 cm of v.south west, anchor = north west] (u)  {$g(x)=B+S(x-\alpha)$};
\end{tikzpicture}}
